Instruments of RT-2 Experiment onboard CORONAS-PHOTON and their test and evaluation IV: Background Simulations using GEANT-4 Toolkit

Hard X-ray detectors in space are prone to background signals due to the ubiquitous cosmic rays and cosmic diffuse background radiation that continuously bombards the satellites which carry the detectors. In general, the background intensity depends on the space environment as well as the material surrounding the detectors. Understanding the behavior of the background noise in the detector is very important to extract the precise source information from the detector data. In this paper, we carry out Monte Carlo simulations using the GEANT-4 toolkit to estimate the prompt background noise measured with the detectors of the RT-2 Experiment onboard the CORONAS-PHOTON satellite.

==> (inline-ps-0) <==

gave
new path
  20 20 move to
  20 220 line to
  220 220 line to
  220 20 line to
close path
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

